Active Defense Against False Data Injection Attacks in Robotic Manipulators

Robotic systems are vulnerable to False Data Injection Attacks (FDIAs), where adversaries corrupt sensor signals to gain malicious control. Feedback linearization exposes robotic systems to integrator vulnerability, making them susceptible to stealthy attacks that can cause significant deviations in end-effector behavior without raising alarms. This paper addresses the resilience of manipulators against finite-horizon FDIAs by formalizing two defense methods, namely anomaly-aware virtual damping and manipulability reduction, with probabilistic guarantees on nominal task execution. Simulations on a 7-DOF redundant manipulator show that the proposed defenses substantially reduce the impact of FDIA compared to using solely a threshold-based ADS like the Chi-squared, while preserving nominal task performance in the absence of attack.

==> imgs/img1.tex <==
% THIS FILE WAS GENERATED. Any manual changes will vanish. Communicate any changes to Gabriele.
\newcommand{\ADStauvalue}{71.5735} 
\newcommand{\ProjectedZPinned}{29.1412} 

\begin{tikzpicture}
	\begin{groupplot}[% 
		group style={
			group size=1 by 5,% One column, two rows
			vertical sep=1.2cm, % Vertical separation between plots
			horizontal sep=1cm % Horizontal separation between plots
		},
		title style={yshift=-1.3ex}, % move title down
		width=0.90\columnwidth, % Set plot width
		scale only axis, % Prevent scaling of labels
		xlabel near ticks, % Place xlabel near ticks
		ylabel near ticks, % Place ylabel near ticks
		grid=both, % Show grid
		legend style={ % Configure legend
			at={(axis description cs:0.025,0.5)}, % x=0.025 (slightly right), y=0.5 (middle)
			anchor=west,                      % attach legend's left side there
			font=\small,% or \footnotesize, \scriptsize, ...
			legend cell align=left, % Align legend cells
			align=left, % Align legend text
		},
		xmin=-1350,
		xmax=5050,
		xtick = {0, 1000, 2000, 3000, 4000, 5000},
		xticklabels = {0, 1000, 2000, 3000, 4000, $T$}
	]
	
		%%%%%%%%%%%%%%%%% 1 target power dissipation
		\nextgroupplot[
		title={$g(\tilde{z}_k)$ (target power dissipation)},
		height=2cm,
		legend entries={{A2},{A3},{B3},{B4}},
		xtick = {0, 1000, 2000, 3000, 4000, 5000},
		xticklabels = {0, 1000, 2000, 3000, 4000, $T$},
		% extra x ticks={654},
		% extra x tick labels={654},
		extra y ticks={1},                  % Position of the extra tick
		extra y tick labels={1},          % Custom label for that tick
		extra y tick style={
			grid=major,                      					 	 % Treat it like a major grid line
			major grid style={black, dotted, line width=1pt}  	   	 % Style the line
		},		
		]
		\addplot[c2plot, line width=1pt, mark=o, mark repeat=127] 
		table [x=samples, y=gainActiveDissipation_q, col sep=comma] {imgs/A2_damping_circleDecim.csv};
		\addplot[c3plot, line width=1pt, mark=triangle, mark repeat=101] 
		table [x=samples, y=gainActiveDissipation_q, col sep=comma] {imgs/A3_dampingAndManipulab_circleDecim.csv};
		\addplot[c6plot, line width=1pt, mark=x, mark repeat=41] 
		table [x=samples, y=gainActiveDissipation_q, col sep=comma] {imgs/B3_damping_stillDecim.csv};
		\addplot[c7plot, line width=1pt, mark=+, mark repeat=19] 
		table [x=samples, y=gainActiveDissipation_q, col sep=comma] {imgs/B4_dampingAndManipulab_stillDecim.csv};
		% vertical dotted line for departure B2-B3
		% \addplot[dotted, line width=0.8pt, color=red!70!black] coordinates {(654,0) (654,0.12339)};
		% \addplot[only marks, mark=o, mark options={fill=white}] coordinates {(654,0.12339)};
		
		%%%%%%%%%%%%% 2 kinNrgTot
		\nextgroupplot[
		title={$\sum_{j=1}^{7} \frac{1}{2} \, \dot{q}_{k,j}^2$ (virtual kinetic energy)},
		height=2.4cm, 
		legend entries={{A1},{A3},{B1},{B3},{B4}},
		xtick = {0, 1000, 2000, 3000, 4000, 5000},
		xticklabels = {0, 1000, 2000, 3000, 4000, $T$},
		]
		\addplot[c1plot, line width=1pt, mark=diamond, mark repeat=139] 
		table [x=samples, y=kinNrgTot, col sep=comma] {imgs/A1_NoDef_circleDecim.csv};		
		\addplot[c3plot, line width=1pt, mark=triangle, mark repeat=101] 
		table [x=samples, y=kinNrgTot, col sep=comma] {imgs/A3_dampingAndManipulab_circleDecim.csv};		
		\addplot[c4plot, line width=1pt, mark=asterisk, mark repeat=79] 
		table [x=samples, y=kinNrgTot, col sep=comma] {imgs/B1_noDef_stillDecim.csv};				
		%\addplot[c5plot, line width=1pt, mark=square, mark repeat=61] 
		%table [x=samples, y=kinNrgTot, col sep=comma] {imgs/B2_chisqr_stillDecim.csv};		
		\addplot[c6plot, line width=1pt, mark=x, mark repeat=41] 
		table [x=samples, y=kinNrgTot, col sep=comma] {imgs/B3_damping_stillDecim.csv};
		\addplot[c7plot, line width=1pt, mark=+, mark repeat=19] 
		table [x=samples, y=kinNrgTot, col sep=comma] {imgs/B4_dampingAndManipulab_stillDecim.csv};		

		%%%%%%%%%%%% 3 costVal
		\nextgroupplot[
		title={$\CostFunction_k$ (manipulability cost)},
		height=0.8cm, 
		ymin=0.05,
		ymax=0.16,
		ytick={0.1, 0.15},
		yticklabels={0.1, 0.15},
		%legend style={yshift=-0.0em},
		legend entries={{B4}},
		xtick = {0, 1000, 2000, 3000, 4000, 5000},
		xticklabels = {0, 1000, 2000, 3000, 4000, $T$},
		]
		%\addplot[c3plot, line width=1pt, mark=triangle, mark repeat=101] 
		%table [x=samples, y=costVal, col sep=comma] {imgs/A3_dampingAndManipulab_circleDecim.csv};		
		\addplot[c7plot, line width=1pt, mark=+, mark repeat=19] 
		table [x=samples, y=costVal, col sep=comma] {imgs/B4_dampingAndManipulab_stillDecim.csv};		

		%%%%%%%%%%%%%%% 4 ADS Z 
		\nextgroupplot[
		title={$z_k$ ($\chi^2$ anomaly)},
		height=1.6cm, 
		legend entries={{B2},{B3},{B4}},
		%extra x ticks={654},
		%extra x tick labels={654},
		extra y ticks={\ADStauvalue},         % Position of the extra tick
		extra y tick labels={$\tau$},          % Custom label for that tick
		extra y tick style={
			grid=major,                      % Treat it like a major grid line
			major grid style={black, dotted, line width=1pt}  	   	 % Style the line
		},
		ytick = {0, 30},
		]
		\addplot[c5plot, line width=1pt, mark=square, mark repeat=61] 
		table [x=samples, y=ADS_z, col sep=comma] {imgs/B2_chisqr_stillDecim.csv};			
		\addplot[c6plot, line width=1pt, mark=x, mark repeat=41] 
		table [x=samples, y=ADS_z, col sep=comma] {imgs/B3_damping_stillDecim.csv};
		\addplot[c7plot, line width=1pt, mark=+, mark repeat=19] 
		table [x=samples, y=ADS_z, col sep=comma] {imgs/B4_dampingAndManipulab_stillDecim.csv};			

		% vertical dotted line for departure B2-B3
		%\addplot[dotted, line width=0.8pt, color=red!70!black] coordinates {(654,0) (654,0.40774)};
		%\addplot[only marks, mark=o, mark options={fill=white}] coordinates {(654,0.40774)};
		
		%%%%%%%%%%%%%% 5 handVelocity_l2
		\nextgroupplot[
		title={$\bigl\lVert \dot{\bm{p}}_k \bigr\rVert_2$ (hand velocity norm)},
		height=2.5cm, 
		legend entries={{A1},{B1},{B2},{B3},{B4}},
		]
		\addplot[c1plot, line width=1pt, mark=diamond, mark repeat=139] 
		table [x=samples, y=handVelocity_l2, col sep=comma] {imgs/A1_NoDef_circleDecim.csv};		
		\addplot[c4plot, line width=1pt, mark=asterisk, mark repeat=79] 
		table [x=samples, y=handVelocity_l2, col sep=comma] {imgs/B1_noDef_stillDecim.csv};		
		\addplot[c5plot, line width=1pt, mark=square, mark repeat=61] 
		table [x=samples, y=handVelocity_l2, col sep=comma] {imgs/B2_chisqr_stillDecim.csv};		
		\addplot[c6plot, line width=1pt, mark=x, mark repeat=41] 
		table [x=samples, y=handVelocity_l2, col sep=comma] {imgs/B3_damping_stillDecim.csv};
		\addplot[c7plot, line width=1pt, mark=+, mark repeat=19] 
		table [x=samples, y=handVelocity_l2, col sep=comma] {imgs/B4_dampingAndManipulab_stillDecim.csv};	
		
		%%%%%%%%%%%%%%% 6 ddot_q_final
		%\nextgroupplot[
		%title={$\Sat{\bm{u}_k}$ (only saturating shown)},
		%height=\heightOne, 
		%legend entries={{B4,$u_{k,3}$},{B4,$u_{k,4}$},{B3,$u_{k,2}$},{B3,$u_{k,4}$}},
		%]
		%\addplot[blue, solid, opacity = 0.8, line width=0.15pt] 
		%table [x=samples, y=ddot_q_final3, col sep=comma] {imgs/B4_dampingAndManipulab_stillDecim.csv};		
		%\addplot[magenta, solid, opacity = 0.8, line width=0.15pt] 
		%table [x=samples, y=ddot_q_final4, col sep=comma] {imgs/B4_dampingAndManipulab_stillDecim.csv};
		%\addplot[red, solid, opacity = 0.8, line width=0.15pt] 
		%table [x=samples, y=ddot_q_final2, col sep=comma] {imgs/B3_damping_stillDecim.csv};		
		%\addplot[green!40!black, solid, opacity = 0.8, line width=0.15pt] 
		%table [x=samples, y=ddot_q_final4, col sep=comma] {imgs/B3_damping_stillDecim.csv};		
		%%%%%%%%%%%%%%% 6 ddot_q_final

% \nextgroupplot[
    % title={$\Sat{\bm{u}_k}$ (only saturating shown)},
    % height=1.6cm, 
    % legend entries={{B4,$u_{k,3}$},{B4,$u_{k,4}$},{B3,$u_{k,2}$},{B3,$u_{k,4}$}},
    % ybar=0pt,
    % bar width=0.02pt,
    % every axis plot/.append style={line width=0.0001pt}, % global thin borders
% ]

%%B4, u_{k,3}
% \addplot+[
    % ybar,
    % bar shift=-3pt,               % leftmost bar in each group
    % draw=blue,
    % fill=blue!40,
    % opacity=0.8,
% ]
% table [x=samples, y=ddot_q_final3, col sep=comma] {imgs/B4_dampingAndManipulab_stillDecim.csv};		

%%B4, u_{k,4}
% \addplot+[
    % ybar,
    % bar shift=-1pt,               % second bar
    % draw=cyan,
    % fill=cyan!40,
    % opacity=0.8,
% ] 
% table [x=samples, y=ddot_q_final4, col sep=comma] {imgs/B4_dampingAndManipulab_stillDecim.csv};

%%B3, u_{k,2}
% \addplot+[
    % ybar,
    % bar shift=1pt,                % third bar
    % draw=red,
    % fill=red!40,
    % opacity=0.8,
% ] 
% table [x=samples, y=ddot_q_final2, col sep=comma] {imgs/B3_damping_stillDecim.csv};		

%%B3, u_{k,4}
% \addplot+[
    % ybar,
    % bar shift=3pt,                % rightmost bar
    % draw=green!40!black,
    % fill=green!40!black!40,
    % opacity=0.8,
% ] 
% table [x=samples, y=ddot_q_final4, col sep=comma] {imgs/B3_damping_stillDecim.csv};

\end{groupplot}
\end{tikzpicture}
\caption{Signals in the Scenarios as the sampling time $k$ varies in $[0,\AttackDuration-1]$.}
\label{fig:signals}


